Failure of hydrodynamics within the vortex liquid phase

The recent discovery that some of the coefficients of the viscosity tensor are negative is shown to invalidate the hydrodynamic approach to the vortex liquid phase of a type-II superconductor. A satisfactory theory requires retention of all the spatial gradients of the velocities or electric fields and not just the first derivatives, as assumed in a hydrodynamic theory. We illustrate such a procedure by using time-dependent Ginzburg-Landau theory to determine the electric field distribution near a single ``twin-plane boundary" due to a current passing through the boundary.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%               cut here -- post-script file follows                   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig003090
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Tue Dec 13 18:55:14 1994
%%For: mbctptb@mphhpc (Dr T E Blum,Physics,4219)
%%Orientation: Landscape
%%BoundingBox: 84 128 512 714
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-19.5 81.0 translate 90 rotate 0.900 -0.900 scale
/Times-Bold findfont 20.00 scalefont setfont
81 372 m
gs 1 -1 scale  90.0 rotate (E) col-1 show gr
% Polyline
%
% Begin Imported EPS File: combon1.eps
%
n gs
68 114 translate
1.119929 -0.837743 scale
0 -567 translate
0 0 translate
save
% EPS file follows:
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1814 1814 227 227 bl 227 227 m 227 2041 l s
 261 227 m 227 227 l s 244 263 m 227 263 l s 244 299 m 227 299 l s 244 336 m
227
 336 l s 244 372 m 227 372 l s 261 408 m 227 408 l s 244 445 m 227 445 l s 244
 481 m 227 481 l s 244 517 m 227 517 l s 244 553 m 227 553 l s 261 590 m 227
590
 l s 244 626 m 227 626 l s 244 662 m 227 662 l s 244 699 m 227 699 l s 244 735
m
 227 735 l s 261 771 m 227 771 l s 244 807 m 227 807 l s 244 844 m 227 844 l s
 244 880 m 227 880 l s 244 916 m 227 916 l s 261 953 m 227 953 l s 244 989 m
227
 989 l s 244 1025 m 227 1025 l s 244 1061 m 227 1061 l s 244 1098 m 227 1098 l
s
 261 1134 m 227 1134 l s 244 1170 m 227 1170 l s 244 1207 m 227 1207 l s 244
 1243 m 227 1243 l s 244 1279 m 227 1279 l s 261 1315 m 227 1315 l s 244 1352 m
 227 1352 l s 244 1388 m 227 1388 l s 244 1424 m 227 1424 l s 244 1461 m 227
 1461 l s 261 1497 m 227 1497 l s 244 1533 m 227 1533 l s 244 1569 m 227 1569 l
 s 244 1606 m 227 1606 l s 244 1642 m 227 1642 l s 261 1678 m 227 1678 l s 244
 1715 m 227 1715 l s 244 1751 m 227 1751 l s 244 1787 m 227 1787 l s 244 1823 m
 227 1823 l s 261 1860 m 227 1860 l s 244 1896 m 227 1896 l s 244 1932 m 227
 1932 l s 244 1969 m 227 1969 l s 244 2005 m 227 2005 l s 261 2041 m 227 2041 l
 s
 /xs 0 def
(0)
 /Times-Bold   67 stwn
 gsave 181 204
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   67 stwn
 gsave 181 386
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   67 stwn
 gsave 181 567
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   67 stwn
 gsave 181 748
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   67 stwn
 gsave 181 930
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold   67 stwn
 gsave 181 1111
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   67 stwn
 gsave 181 1293
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold   67 stwn
 gsave 181 1474
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   67 stwn
 gsave 181 1656
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold   67 stwn
 gsave 181 1837
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   67 stwn
 gsave 181 2019
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(1)
 show
 gr
 227 227 m 2041 227 l s 227 261 m 227 227 l s 263 244 m 263 227 l s 299 244 m
 299 227 l s 336 244 m 336 227 l s 372 244 m 372 227 l s 408 261 m 408 227 l s
 445 244 m 445 227 l s 481 244 m 481 227 l s 517 244 m 517 227 l s 553 244 m
553
 227 l s 590 261 m 590 227 l s 626 244 m 626 227 l s 662 244 m 662 227 l s 699
 244 m 699 227 l s 735 244 m 735 227 l s 771 261 m 771 227 l s 807 244 m 807
227
 l s 844 244 m 844 227 l s 880 244 m 880 227 l s 916 244 m 916 227 l s 953 261
m
 953 227 l s 989 244 m 989 227 l s 1025 244 m 1025 227 l s 1061 244 m 1061 227
l
 s 1098 244 m 1098 227 l s 1134 261 m 1134 227 l s 1170 244 m 1170 227 l s 1207
 244 m 1207 227 l s 1243 244 m 1243 227 l s 1279 244 m 1279 227 l s 1315 261 m
 1315 227 l s 1352 244 m 1352 227 l s 1388 244 m 1388 227 l s 1424 244 m 1424
 227 l s 1461 244 m 1461 227 l s 1497 261 m 1497 227 l s 1533 244 m 1533 227 l
s
 1569 244 m 1569 227 l s 1606 244 m 1606 227 l s 1642 244 m 1642 227 l s 1678
 261 m 1678 227 l s 1715 244 m 1715 227 l s 1751 244 m 1751 227 l s 1787 244 m
 1787 227 l s 1823 244 m 1823 227 l s 1860 261 m 1860 227 l s 1896 244 m 1896
 227 l s 1932 244 m 1932 227 l s 1969 244 m 1969 227 l s 2005 244 m 2005 227 l
s
 2041 261 m 2041 227 l s
 /xs 0 def
(0)
 /Times-Bold   67 stwn
 gsave 227 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold   67 stwn
 gsave 408 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   67 stwn
 gsave 590 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.5)
 /Times-Bold   67 stwn
 gsave 771 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(1.5)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   67 stwn
 gsave 953 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(2.5)
 /Times-Bold   67 stwn
 gsave 1134 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(2.5)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   67 stwn
 gsave 1315 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(3.5)
 /Times-Bold   67 stwn
 gsave 1497 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(3.5)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   67 stwn
 gsave 1678 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(4.5)
 /Times-Bold   67 stwn
 gsave 1860 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(4.5)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   67 stwn
 gsave 2041 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(5)
 show
 gr
 [12 15 4 15] 0 sd 5 lw 230 227 m 234 227 l 238 228 l 241 229 l 245 230 l 249
 232 l 252 234 l 256 236 l 259 239 l 263 242 l 267 245 l 270 248 l 274 252 l
278
 256 l 281 260 l 285 264 l 288 269 l 292 274 l 296 280 l 299 285 l 303 291 l
307
 297 l 310 304 l 314 310 l 318 317 l 321 325 l 325 332 l 328 340 l 332 348 l
336
 356 l 339 365 l 343 374 l 347 383 l 350 392 l 354 402 l 357 411 l 361 421 l
365
 432 l 368 442 l 372 453 l 376 464 l 379 475 l 383 486 l 386 498 l 390 510 l
394
 521 l 397 534 l 401 546 l 405 559 l 408 571 l 412 584 l 415 597 l 419 611 l
423
 624 l 426 638 l 430 651 l 434 665 l 437 679 l 441 694 l 445 708 l 448 723 l
452
 737 l 455 752 l 459 767 l 463 782 l 466 797 l 470 812 l 474 828 l 477 843 l
481
 859 l 484 874 l 488 890 l 492 906 l 495 922 l 499 938 l 503 954 l 506 970 l
510
 986 l 513 1002 l 517 1018 l 521 1034 l 524 1051 l 528 1067 l 532 1083 l 535
 1100 l 539 1116 l 543 1132 l 546 1149 l 550 1165 l 553 1181 l 557 1198 l 561
 1214 l 564 1230 l 568 1247 l 572 1263 l 575 1279 l 579 1295 l 582 1311 l 586
 1327 l 590 1343 l 593 1359 l 597 1375 l 601 1391 l 604 1406 l 608 1422 l 611
 1437 l 615 1453 l 619 1468 l 622 1483 l 626 1498 l 630 1513 l 633 1528 l 637
 1543 l 640 1557 l 644 1571 l 648 1586 l 651 1600 l 655 1614 l 659 1628 l 662
 1641 l 666 1655 l 670 1668 l 673 1681 l 677 1694 l 680 1707 l 684 1720 l 688
 1732 l 691 1744 l 695 1756 l 699 1768 l 702 1780 l 706 1791 l 709 1802 l 713
 1813 l 717 1824 l 720 1834 l 724 1845 l 728 1855 l 731 1865 l 735 1874 l 738
 1883 l 742 1893 l 746 1901 l 749 1910 l 753 1918 l 757 1926 l 760 1934 l 764
 1942 l 767 1949 l 771 1956 l 775 1963 l 778 1969 l 782 1976 l 786 1982 l 789
 1987 l 793 1993 l 797 1998 l 800 2003 l 804 2007 l 807 2012 l 811 2016 l 815
 2019 l 818 2023 l 822 2026 l 826 2029 l 829 2031 l 833 2034 l 836 2036 l 840
 2037 l 844 2039 l 847 2040 l 851 2040 l 855 2041 l 858 2041 l 862 2041 l 865
 2041 l 869 2040 l 873 2039 l 876 2038 l 880 2036 l 884 2034 l 887 2032 l 891
 2030 l 894 2027 l 898 2024 l 902 2021 l 905 2017 l 909 2013 l 913 2009 l 916
 2005 l 920 2000 l 924 1995 l 927 1990 l 931 1984 l 934 1978 l 938 1972 l 942
 1966 l 945 1959 l 949 1952 l 953 1945 l 956 1937 l 960 1930 l 963 1922 l 967
 1913 l s 967 1913 m 971 1905 l 974 1896 l 978 1887 l 982 1878 l 985 1868 l 989
 1859 l 992 1849 l 996 1838 l 1000 1828 l 1003 1817 l 1007 1806 l 1011 1795 l
 1014 1784 l 1018 1773 l 1022 1761 l 1025 1749 l 1029 1737 l 1032 1724 l 1036
 1712 l 1040 1699 l 1043 1686 l 1047 1673 l 1051 1660 l 1054 1647 l 1058 1633 l
 1061 1619 l 1065 1605 l 1069 1591 l 1072 1577 l 1076 1563 l 1080 1548 l 1083
 1534 l 1087 1519 l 1090 1504 l 1094 1489 l 1098 1474 l 1101 1459 l 1105 1443 l
 1109 1428 l 1112 1412 l 1116 1397 l 1119 1381 l 1123 1365 l 1127 1349 l 1130
 1333 l 1134 1317 l 1138 1301 l 1141 1285 l 1145 1269 l 1149 1253 l 1152 1237 l
 1156 1220 l 1159 1204 l 1163 1188 l 1167 1172 l 1170 1155 l 1174 1139 l 1178
 1122 l 1181 1106 l 1185 1090 l 1188 1073 l 1192 1057 l 1196 1041 l 1199 1025 l
 1203 1008 l 1207 992 l 1210 976 l 1214 960 l 1217 944 l 1221 928 l 1225 912 l
 1228 896 l 1232 880 l 1236 865 l 1239 849 l 1243 834 l 1246 818 l 1250 803 l
 1254 788 l 1257 773 l 1261 758 l 1265 743 l 1268 728 l 1272 714 l 1276 699 l
 1279 685 l 1283 671 l 1286 657 l 1290 643 l 1294 629 l 1297 616 l 1301 603 l
 1305 589 l 1308 576 l 1312 564 l 1315 551 l 1319 538 l 1323 526 l 1326 514 l
 1330 502 l 1334 491 l 1337 479 l 1341 468 l 1344 457 l 1348 446 l 1352 436 l
 1355 425 l 1359 415 l 1363 405 l 1366 396 l 1370 386 l 1374 377 l 1377 368 l
 1381 360 l 1384 351 l 1388 343 l 1392 335 l 1395 328 l 1399 320 l 1403 313 l
 1406 306 l 1410 300 l 1413 293 l 1417 287 l 1421 282 l 1424 276 l 1428 271 l
 1432 266 l 1435 262 l 1439 257 l 1442 253 l 1446 249 l 1450 246 l 1453 243 l
 1457 240 l 1461 237 l 1464 235 l 1468 233 l 1471 231 l 1475 230 l 1479 228 l
 1482 228 l 1486 227 l 1490 227 l 1493 227 l 1497 227 l 1501 228 l 1504 229 l
 1508 230 l 1511 231 l 1515 233 l 1519 235 l 1522 238 l 1526 240 l 1530 243 l
 1533 247 l 1537 250 l 1540 254 l 1544 258 l 1548 263 l 1551 267 l 1555 272 l
 1559 277 l 1562 283 l 1566 289 l 1569 295 l 1573 301 l 1577 308 l 1580 315 l
 1584 322 l 1588 329 l 1591 337 l 1595 345 l 1598 353 l 1602 362 l 1606 370 l
 1609 379 l 1613 388 l 1617 398 l 1620 408 l 1624 417 l 1628 428 l 1631 438 l
 1635 449 l 1638 459 l 1642 470 l 1646 482 l 1649 493 l 1653 505 l 1657 517 l
 1660 529 l 1664 541 l 1667 554 l 1671 566 l 1675 579 l 1678 592 l 1682 605 l
 1686 619 l 1689 632 l 1693 646 l 1696 660 l 1700 674 l 1704 688 l s 1704 688 m
 1707 702 l 1711 717 l 1715 732 l 1718 746 l 1722 761 l 1725 776 l 1729 791 l
 1733 806 l 1736 822 l 1740 837 l 1744 853 l 1747 868 l 1751 884 l 1755 900 l
 1758 915 l 1762 931 l 1765 947 l 1769 963 l 1773 980 l 1776 996 l 1780 1012 l
 1784 1028 l 1787 1044 l 1791 1061 l 1794 1077 l 1798 1093 l 1802 1110 l 1805
 1126 l 1809 1142 l 1813 1159 l 1816 1175 l 1820 1191 l 1823 1208 l 1827 1224 l
 1831 1240 l 1834 1257 l 1838 1273 l 1842 1289 l 1845 1305 l 1849 1321 l 1853
 1337 l 1856 1353 l 1860 1369 l 1863 1384 l 1867 1400 l 1871 1416 l 1874 1431 l
 1878 1447 l 1882 1462 l 1885 1477 l 1889 1492 l 1892 1507 l 1896 1522 l 1900
 1537 l 1903 1551 l 1907 1566 l 1911 1580 l 1914 1594 l 1918 1608 l 1921 1622 l
 1925 1636 l 1929 1650 l 1932 1663 l 1936 1676 l 1940 1689 l 1943 1702 l 1947
 1715 l 1950 1727 l 1954 1739 l 1958 1751 l 1961 1763 l 1965 1775 l 1969 1787 l
 1972 1798 l 1976 1809 l 1980 1820 l 1983 1830 l 1987 1841 l 1990 1851 l 1994
 1861 l 1998 1870 l 2001 1880 l 2005 1889 l 2009 1898 l 2012 1907 l 2016 1915 l
 2019 1923 l 2023 1931 l 2027 1939 l 2030 1946 l 2034 1953 l 2038 1960 l 2041
 1967 l s [] 0 sd 230 2000 m 234 1983 l 234 1980 l 238 1956 l 241 1933 l 245
 1910 l 249 1888 l 252 1867 l 256 1847 l 259 1828 l 263 1809 l 267 1792 l 270
 1776 l 274 1761 l 278 1746 l 281 1732 l 285 1719 l 288 1705 l 292 1693 l 296
 1680 l 299 1668 l 303 1656 l 307 1645 l 310 1634 l 314 1623 l 318 1613 l 321
 1603 l 325 1594 l 328 1585 l 332 1576 l 336 1567 l 339 1559 l 343 1550 l 347
 1542 l 350 1534 l 354 1526 l 357 1518 l 361 1511 l 365 1504 l 368 1497 l 372
 1491 l 376 1484 l 379 1478 l 383 1471 l 386 1465 l 390 1459 l 394 1453 l 397
 1447 l 401 1441 l 405 1436 l 408 1431 l 412 1425 l 415 1420 l 419 1415 l 423
 1410 l 426 1406 l 430 1401 l 434 1396 l 437 1391 l 441 1387 l 445 1383 l 448
 1378 l 452 1374 l 455 1370 l 459 1366 l 463 1362 l 466 1358 l 470 1355 l 474
 1351 l 477 1347 l 481 1344 l 484 1340 l 488 1337 l 492 1333 l 495 1330 l 499
 1327 l 503 1324 l 506 1321 l 510 1318 l 513 1315 l 517 1312 l 521 1309 l 524
 1306 l 528 1303 l 532 1300 l 535 1298 l 539 1295 l 543 1292 l 546 1290 l 550
 1287 l 553 1285 l 557 1282 l 561 1280 l 564 1278 l 568 1275 l 572 1273 l 575
 1271 l 579 1269 l 582 1267 l 586 1265 l 590 1263 l 593 1261 l 597 1259 l 601
 1257 l 604 1255 l 608 1253 l 611 1251 l 615 1249 l 619 1247 l 622 1245 l 626
 1244 l 630 1242 l 633 1240 l 637 1239 l 640 1237 l 644 1235 l 648 1234 l 651
 1232 l 655 1231 l 659 1229 l 662 1228 l 666 1226 l 670 1225 l 673 1224 l 677
 1222 l 680 1221 l 684 1220 l 688 1218 l 691 1217 l 695 1216 l 699 1214 l 702
 1213 l 706 1212 l 709 1211 l 713 1210 l 717 1208 l 720 1207 l 724 1206 l 728
 1205 l 731 1204 l 735 1203 l 738 1202 l 742 1201 l 746 1200 l 749 1199 l 753
 1198 l 757 1197 l 760 1196 l 764 1195 l 767 1194 l 771 1193 l 775 1192 l 778
 1191 l 782 1190 l 786 1189 l 789 1189 l 793 1188 l 797 1187 l 800 1186 l 804
 1185 l 807 1185 l 811 1184 l 815 1183 l 818 1182 l 822 1182 l 826 1181 l 829
 1180 l 833 1179 l 836 1179 l 840 1178 l 844 1177 l 847 1177 l 851 1176 l 855
 1175 l 858 1175 l 862 1174 l 865 1173 l 869 1173 l 873 1172 l 876 1172 l 880
 1171 l 884 1171 l 887 1170 l 891 1170 l 894 1169 l 898 1168 l 902 1168 l 905
 1167 l 909 1167 l 913 1166 l 916 1166 l 920 1165 l 924 1165 l 927 1164 l 931
 1164 l 934 1163 l 938 1163 l 942 1162 l 945 1162 l 949 1162 l 953 1161 l 956
 1161 l 960 1160 l 963 1160 l 967 1159 l s 967 1159 m 971 1159 l 974 1159 l 978
 1158 l 982 1158 l 985 1157 l 989 1157 l 992 1157 l 996 1156 l 1000 1156 l 1003
 1156 l 1007 1155 l 1011 1155 l 1014 1155 l 1018 1154 l 1022 1154 l 1025 1154 l
 1029 1153 l 1032 1153 l 1036 1153 l 1040 1152 l 1043 1152 l 1047 1152 l 1051
 1151 l 1054 1151 l 1058 1151 l 1061 1150 l 1065 1150 l 1069 1150 l 1072 1150 l
 1076 1149 l 1080 1149 l 1083 1149 l 1087 1149 l 1090 1148 l 1094 1148 l 1098
 1148 l 1101 1148 l 1105 1147 l 1109 1147 l 1112 1147 l 1116 1147 l 1119 1146 l
 1123 1146 l 1127 1146 l 1130 1146 l 1134 1145 l 1138 1145 l 1141 1145 l 1145
 1145 l 1149 1145 l 1152 1144 l 1156 1144 l 1159 1144 l 1163 1144 l 1167 1144 l
 1170 1143 l 1174 1143 l 1178 1143 l 1181 1143 l 1185 1143 l 1188 1142 l 1192
 1142 l 1196 1142 l 1199 1142 l 1203 1142 l 1207 1142 l 1210 1141 l 1214 1141 l
 1217 1141 l 1221 1141 l 1225 1141 l 1228 1141 l 1232 1141 l 1236 1140 l 1239
 1140 l 1243 1140 l 1246 1140 l 1250 1140 l 1254 1140 l 1257 1139 l 1261 1139 l
 1265 1139 l 1268 1139 l 1272 1139 l 1276 1139 l 1279 1139 l 1283 1138 l 1286
 1138 l 1290 1138 l 1294 1138 l 1297 1138 l 1301 1138 l 1305 1138 l 1308 1138 l
 1312 1137 l 1315 1137 l 1319 1137 l 1323 1137 l 1326 1137 l 1330 1137 l 1334
 1137 l 1337 1137 l 1341 1137 l 1344 1136 l 1348 1136 l 1352 1136 l 1355 1136 l
 1359 1136 l 1363 1136 l 1366 1136 l 1370 1136 l 1374 1136 l 1377 1136 l 1381
 1135 l 1384 1135 l 1388 1135 l 1392 1135 l 1395 1135 l 1399 1135 l 1403 1135 l
 1406 1135 l 1410 1135 l 1413 1135 l 1417 1135 l 1421 1134 l 1424 1134 l 1428
 1134 l 1432 1134 l 1435 1134 l 1439 1134 l 1442 1134 l 1446 1134 l 1450 1134 l
 1453 1134 l 1457 1134 l 1461 1134 l 1464 1134 l 1468 1133 l 1471 1133 l 1475
 1133 l 1479 1133 l 1482 1133 l 1486 1133 l 1490 1133 l 1493 1133 l 1497 1133 l
 1501 1133 l 1504 1133 l 1508 1133 l 1511 1133 l 1515 1133 l 1519 1132 l 1522
 1132 l 1526 1132 l 1530 1132 l 1533 1132 l 1537 1132 l 1540 1132 l 1544 1132 l
 1548 1132 l 1551 1132 l 1555 1132 l 1559 1132 l 1562 1132 l 1566 1132 l 1569
 1132 l 1573 1132 l 1577 1132 l 1580 1132 l 1584 1132 l 1588 1131 l 1591 1131 l
 1595 1131 l 1598 1131 l 1602 1131 l 1606 1131 l 1609 1131 l 1613 1131 l 1617
 1131 l 1620 1131 l 1624 1131 l 1628 1131 l 1631 1131 l 1635 1131 l 1638 1131 l
 1642 1131 l 1646 1131 l 1649 1131 l 1653 1131 l 1657 1131 l 1660 1131 l 1664
 1131 l 1667 1130 l 1671 1130 l 1675 1130 l 1678 1130 l 1682 1130 l 1686 1130 l
 1689 1130 l 1693 1130 l 1696 1130 l 1700 1130 l 1704 1130 l s 1704 1130 m 1706
 1130 l 1707 1130 l 1711 1130 l 1712 1130 l 1714 1130 l 1715 1130 l 1718 1130 l
 1719 1130 l 1721 1130 l 1722 1130 l 1723 1130 l 1725 1130 l 1726 1130 l 1727
 1130 l 1729 1130 l 1731 1130 l 1733 1130 l 1736 1130 l 1740 1130 l 1743 1130 l
 1744 1130 l 1747 1130 l 1750 1130 l 1751 1130 l 1754 1130 l 1755 1129 l 1756
 1129 l 1758 1130 l 1759 1129 l 1762 1129 l 1763 1129 l 1765 1129 l 1766 1129 l
 1769 1129 l 1770 1129 l 1772 1129 l 1773 1129 l 1776 1129 l 1780 1129 l 1783
 1129 l 1784 1129 l 1785 1129 l 1787 1129 l 1788 1129 l 1791 1129 l 1794 1129 l
 1798 1129 l 1802 1129 l 1805 1129 l 1809 1129 l 1813 1129 l 1816 1129 l 1818
 1129 l 1820 1129 l 1823 1129 l 1824 1129 l 1827 1129 l 1828 1129 l 1831 1129 l
 1834 1129 l 1835 1129 l 1837 1129 l 1838 1129 l 1839 1129 l 1841 1129 l 1842
 1129 l 1844 1129 l 1845 1129 l 1847 1129 l 1849 1129 l 1853 1129 l 1855 1129 l
 1856 1129 l 1860 1129 l 1863 1129 l 1867 1129 l 1871 1129 l 1872 1129 l 1874
 1129 l 1876 1129 l 1878 1128 l 1882 1128 l 1885 1128 l 1889 1128 l 1890 1128 l
 1892 1128 l 1896 1128 l 1898 1128 l 1900 1128 l 1903 1128 l 1907 1128 l 1911
 1128 l 1914 1128 l 1917 1128 l 1918 1128 l 1919 1128 l 1921 1128 l 1922 1128 l
 1925 1128 l 1929 1128 l 1930 1128 l 1932 1128 l 1933 1128 l 1936 1128 l 1937
 1128 l 1940 1128 l 1943 1128 l 1947 1128 l 1950 1128 l 1953 1128 l 1954 1128 l
 1955 1128 l 1957 1128 l 1958 1128 l 1961 1128 l 1965 1128 l 1968 1128 l 1969
 1128 l 1970 1128 l 1972 1128 l 1972 1128 l 1975 1128 l 1976 1128 l 1979 1128 l
 1980 1128 l 1981 1128 l 1983 1128 l 1987 1128 l 1990 1128 l 1992 1128 l 1994
 1128 l 1995 1128 l 1997 1128 l 1998 1128 l 2001 1128 l 2002 1128 l 2003 1128 l
 2005 1128 l 2007 1128 l 2009 1128 l 2012 1128 l 2013 1128 l 2016 1128 l 2019
 1128 l 2023 1127 l 2025 1127 l 2027 1127 l 2028 1127 l 2030 1127 l 2031 1127 l
 2034 1127 l 2035 1127 l 2037 1127 l 2038 1127 l 2039 1127 l 2041 1127 l s
 [12 12] 0 sd 230 2025 m 234 2009 l 238 1993 l 241 1978 l 245 1963 l 249 1948 l
 252 1934 l 256 1919 l 259 1905 l 263 1892 l 267 1878 l 270 1865 l 274 1852 l
 278 1839 l 281 1826 l 285 1814 l 288 1802 l 292 1790 l 296 1778 l 299 1767 l
 303 1755 l 307 1744 l 310 1733 l 314 1722 l 318 1712 l 321 1702 l 325 1691 l
 328 1682 l 332 1672 l 336 1662 l 339 1653 l 343 1643 l 347 1634 l 350 1625 l
 354 1617 l 357 1608 l 361 1599 l 365 1591 l 368 1583 l 372 1575 l 376 1567 l
 379 1559 l 383 1552 l 386 1544 l 390 1537 l 394 1530 l 397 1523 l 401 1516 l
 405 1509 l 408 1502 l 412 1496 l 415 1489 l 419 1483 l 423 1477 l 426 1470 l
 430 1464 l 434 1459 l 437 1453 l 441 1447 l 445 1441 l 448 1436 l 452 1431 l
 455 1425 l 459 1420 l 463 1415 l 466 1410 l 470 1405 l 474 1400 l 477 1395 l
 481 1391 l 484 1386 l 488 1382 l 492 1377 l 495 1373 l 499 1369 l 503 1364 l
 506 1360 l 510 1356 l 513 1352 l 517 1348 l 521 1345 l 524 1341 l 528 1337 l
 532 1333 l 535 1330 l 539 1326 l 543 1323 l 546 1320 l 550 1316 l 553 1313 l
 557 1310 l 561 1307 l 564 1304 l 568 1301 l 572 1298 l 575 1295 l 579 1292 l
 582 1289 l 586 1286 l 590 1283 l 593 1281 l 597 1278 l 601 1276 l 604 1273 l
 608 1271 l 611 1268 l 615 1266 l 619 1263 l 622 1261 l 626 1259 l 630 1257 l
 633 1254 l 637 1252 l 640 1250 l 644 1248 l 648 1246 l 651 1244 l 655 1242 l
 659 1240 l 662 1238 l 666 1236 l 670 1235 l 673 1233 l 677 1231 l 680 1229 l
 684 1228 l 688 1226 l 691 1224 l 695 1223 l 699 1221 l 702 1219 l 706 1218 l
 709 1216 l 713 1215 l 717 1214 l 720 1212 l 724 1211 l 728 1209 l 731 1208 l
 735 1207 l 738 1205 l 742 1204 l 746 1203 l 749 1202 l 753 1200 l 757 1199 l
 760 1198 l 764 1197 l 767 1196 l 771 1195 l 775 1194 l 778 1193 l 782 1191 l
 786 1190 l 789 1189 l 793 1188 l 797 1187 l 800 1187 l 804 1186 l 807 1185 l
 811 1184 l 815 1183 l 818 1182 l 822 1181 l 826 1180 l 829 1179 l 833 1179 l
 836 1178 l 840 1177 l 844 1176 l 847 1176 l 851 1175 l 855 1174 l 858 1173 l
 862 1173 l 865 1172 l 869 1171 l 873 1171 l 876 1170 l 880 1169 l 884 1169 l
 887 1168 l 891 1167 l 894 1167 l 898 1166 l 902 1166 l 905 1165 l 909 1165 l
 913 1164 l 916 1163 l 920 1163 l 924 1162 l 927 1162 l 931 1161 l 934 1161 l
 938 1160 l 942 1160 l 945 1160 l 949 1159 l 953 1159 l 956 1158 l 960 1158 l
 963 1157 l 967 1157 l s 967 1157 m 971 1156 l 974 1156 l 978 1156 l 982 1155 l
 985 1155 l 989 1155 l 992 1154 l 996 1154 l 1000 1153 l 1003 1153 l 1007 1153
l
 1011 1152 l 1014 1152 l 1018 1152 l 1022 1151 l 1025 1151 l 1029 1151 l 1032
 1151 l 1036 1150 l 1040 1150 l 1043 1150 l 1047 1149 l 1051 1149 l 1054 1149 l
 1058 1149 l 1061 1148 l 1065 1148 l 1069 1148 l 1072 1148 l 1076 1147 l 1080
 1147 l 1083 1147 l 1087 1147 l 1090 1146 l 1094 1146 l 1098 1146 l 1101 1146 l
 1105 1146 l 1109 1145 l 1112 1145 l 1116 1145 l 1119 1145 l 1123 1145 l 1127
 1144 l 1130 1144 l 1134 1144 l 1138 1144 l 1141 1144 l 1145 1143 l 1149 1143 l
 1152 1143 l 1156 1143 l 1159 1143 l 1163 1143 l 1167 1142 l 1170 1142 l 1174
 1142 l 1178 1142 l 1181 1142 l 1185 1142 l 1188 1142 l 1192 1141 l 1196 1141 l
 1199 1141 l 1203 1141 l 1207 1141 l 1210 1141 l 1214 1141 l 1217 1141 l 1221
 1140 l 1225 1140 l 1228 1140 l 1232 1140 l 1236 1140 l 1239 1140 l 1243 1140 l
 1246 1140 l 1250 1140 l 1254 1140 l 1257 1139 l 1261 1139 l 1265 1139 l 1268
 1139 l 1272 1139 l 1276 1139 l 1279 1139 l 1283 1139 l 1286 1139 l 1290 1139 l
 1294 1139 l 1297 1138 l 1301 1138 l 1305 1138 l 1308 1138 l 1312 1138 l 1315
 1138 l 1319 1138 l 1323 1138 l 1326 1138 l 1330 1138 l 1334 1138 l 1337 1138 l
 1341 1138 l 1344 1138 l 1348 1137 l 1352 1137 l 1355 1137 l 1359 1137 l 1363
 1137 l 1366 1137 l 1370 1137 l 1374 1137 l 1377 1137 l 1381 1137 l 1384 1137 l
 1388 1137 l 1392 1137 l 1395 1137 l 1399 1137 l 1403 1137 l 1406 1137 l 1410
 1137 l 1413 1136 l 1417 1136 l 1421 1136 l 1424 1136 l 1428 1136 l 1432 1136 l
 1435 1136 l 1439 1136 l 1442 1136 l 1446 1136 l 1450 1136 l 1453 1136 l 1457
 1136 l 1461 1136 l 1464 1136 l 1468 1136 l 1471 1136 l 1475 1136 l 1479 1136 l
 1482 1136 l 1486 1136 l 1490 1136 l 1493 1136 l 1497 1136 l 1501 1136 l 1504
 1136 l 1508 1136 l 1511 1136 l 1515 1136 l 1519 1135 l 1522 1135 l 1526 1135 l
 1530 1135 l 1533 1135 l 1537 1135 l 1540 1135 l 1544 1135 l 1548 1135 l 1551
 1135 l 1555 1135 l 1559 1135 l 1562 1135 l 1566 1135 l 1569 1135 l 1573 1135 l
 1577 1135 l 1580 1135 l 1584 1135 l 1588 1135 l 1591 1135 l 1595 1135 l 1598
 1135 l 1602 1135 l 1606 1135 l 1609 1135 l 1613 1135 l 1617 1135 l 1620 1135 l
 1624 1135 l 1628 1135 l 1631 1135 l 1635 1135 l 1638 1135 l 1642 1135 l 1646
 1135 l 1649 1135 l 1653 1135 l 1657 1135 l 1660 1135 l 1664 1135 l 1667 1135 l
 1671 1135 l 1675 1135 l 1678 1135 l 1682 1135 l 1686 1135 l 1689 1135 l 1693
 1135 l 1696 1135 l 1700 1135 l 1704 1135 l s 1704 1135 m 1707 1135 l 1711 1135
 l 1715 1135 l 1718 1135 l 1722 1135 l 1725 1135 l 1729 1135 l 1733 1135 l 1736
 1135 l 1740 1134 l 1744 1134 l 1747 1134 l 1751 1134 l 1755 1134 l 1758 1134 l
 1762 1134 l 1765 1134 l 1769 1134 l 1773 1134 l 1776 1134 l 1780 1134 l 1784
 1134 l 1787 1134 l 1791 1134 l 1794 1134 l 1798 1134 l 1802 1134 l 1805 1134 l
 1809 1134 l 1813 1134 l 1816 1134 l 1820 1134 l 1823 1134 l 1827 1134 l 1831
 1134 l 1834 1134 l 1838 1134 l 1842 1134 l 1845 1134 l 1849 1134 l 1853 1134 l
 1856 1134 l 1860 1134 l 1863 1134 l 1867 1134 l 1871 1134 l 1874 1134 l 1878
 1134 l 1882 1134 l 1885 1134 l 1889 1134 l 1892 1134 l 1896 1134 l 1900 1134 l
 1903 1134 l 1907 1134 l 1911 1134 l 1914 1134 l 1918 1134 l 1921 1134 l 1925
 1134 l 1929 1134 l 1932 1134 l 1936 1134 l 1940 1134 l 1943 1134 l 1947 1134 l
 1950 1134 l 1954 1134 l 1958 1134 l 1961 1134 l 1965 1134 l 1969 1134 l 1972
 1134 l 1976 1134 l 1980 1134 l 1983 1134 l 1987 1134 l 1990 1134 l 1994 1134 l
 1998 1134 l 2001 1134 l 2005 1134 l 2009 1134 l 2012 1134 l 2016 1134 l 2019
 1134 l 2023 1134 l 2027 1134 l 2030 1134 l 2034 1134 l 2038 1134 l 2041 1134 l
 s
gr gr
end
restore gr
%
% End Imported EPS File: combon1.eps
%
/Times-Bold findfont 16.00 scalefont setfont
83 353 m
gs 1 -1 scale  90.0 rotate (z) col-1 show gr
/Times-Bold findfont 20.00 scalefont setfont
372 579 m
gs 1 -1 scale (z) col-1 show gr
showpage
$F2psEnd
